Synchronization under Dynamic Constraints

Imagine an assembly line where a box with a lid and liquid in it enters in some unknown orientation. The box should leave the line with the open lid facing upwards with the liquid still in it. To save costs there are no complex sensors or image recognition software available on the assembly line, so a reset sequence needs to be computed. But how can the dependencies of the deforming impact of a transformation of the box, such as 'do not tilt the box over when the lid is open' or 'open the lid again each time it gets closed' be modeled? We present three attempts to model constraints of these kinds on the order in which the states of an automaton are transitioned by a synchronizing word. The first two concepts relate the last visits of states and form constraints on which states still need to be reached, whereas the third concept concerns the first visits of states and forms constraints on which states might still be reached. We examine the computational complexity of different variants of the problem, whether an automaton can be synchronized with a word that respects the constraints defined in the respective concept, and obtain nearly a full classification. While most of the problems are PSPACE-complete we also observe NP-complete variants and variants solvable in polynomial time. We will also observe a drop of the complexity if we track the orders of states on several paths simultaneously instead of tracking the set of active states. Further, we give upper bounds on the length of a synchronizing word depending on the size of the input relation and show that the Cerny conjecture holds for partial weakly acyclic automata.

==> VC-reduction.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
semithick,state/.style={circle, draw, minimum size=1cm}]
\node[state] (e1) {$e_{ij}$};
\node[state] (e1') [right of = e1] {$\hat{e}_{ij}$};

%\node (dot1o) [above of =e1] {$\vdots$};
%\node (dot1'o) [above of =e1'] {$\vdots$};
\node (dot1) at (0,-1) {$\vdots$};
\node (dot1') at (2,-1) {$\vdots$};
%\node[state] (e2) [below of = e1] {};
%\node[state] (e2') [right of = e2] {};
%
%\node[state] (e3) [below of = e2] {};
%\node[state] (e3') [right of = e3] {};

\node[state] (f) [below left of=e1] {$f$};
\node[state] (s) [below right of =e1'] {$s$};

\node[state] (qk2) [right of=s] {$q_{k+2}$};
\node[state] (qk1) [right of=qk2] {$q_{k+1}$};
\node[state] (qk) [right of=qk1] {$q_{k}$};
\node (dot2) [right of=qk] {$\cdots$};
\node[state] (q1) [right of=dot2] {$q_1$};
\node[state] (r) at (5.4,0) {$r$};

\path
(e1) edge node {$v_i, v_j$} (e1')
edge [loop above] node {} (e1)
edge node [above left] {$p$} (f)
(e1') edge [loop above] node {} (e1')
edge node [above right] {$p$} (s)
(f) edge [loop below] node {} (f)
edge [bend right] node {$p$} (s)
(s) edge [loop below] node {} (s)
(q1) edge [loop below] node {$p$} (q1)
(q1) edge node {} (dot2)
(dot2) edge node {} (qk)
(qk) edge [loop below] node {$p$} (qk)
(qk) edge node {} (qk1)
(qk1) edge [bend right] node [above] {$p$} (r)
(qk1) edge node {} (qk2)
(qk2) edge [loop below] node {} (qk2)
(qk2) edge node {$p$} (s)
(r) edge [bend right] node [above] {$p$} (s)
(r) edge [loop above] node {} (r)
;

\end{tikzpicture}

==> example.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
semithick]
\node[state] (1) {1};
\node[state] (2) [right of = 1] {2};
\node[state] (3) [below right of =2]{3};
\node[state] (4) [left of = 3] {4};
\node[state] (5) [left of = 4]{5};
\path
(1) edge [loop left] node {$a$} (1)
	edge node {$b$} (2)
(2) edge node [left] {$a$} (3)
	edge node [left]{$b$} (4)
(4) edge [bend right] node {$a$} (3)
	edge node [right]{$b$} (1)
(3) edge [bend right] node {$a$} (4)
	edge [bend right] node [right] {$b$} (2)
(5) edge node {$a$} (4)
	edge node {$b$} (1);
\end{tikzpicture}

==> subsetsync.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick,state/.style={circle, draw, minimum size=.9cm}]

\node[state] (q<) {$q_<$};
\node[state] (q1) [right of=q<] {$q_1$};
\node[state] (q2) [right of=q1] {$q_2$};
\node[state] (q3) [right of=q2] {$q_3$};
\node[state] (q4) [right of=q3] {$q_4$};
\node[] (dot) [right of=q4] {$\cdots$};
\node[state] (qn) [right of=dot] {$q_n$};
\node[state] (q>) [right of=qn] {$q_>$};

\node[state] (q2s) at (4,1.5) {$\hat{q_2}$};
\node[state] (q4s) at (8,1.5) {$\hat{q_4}$};

\path 
(q1) edge node {$c$} (q<)
(q2) edge [bend left] node [pos=0.1, below right] {$c$} (q<)
(q3) edge [bend left] node [pos=0.08, below right] {$c$} (q<)
(q4) edge [bend left] node [pos=0.06, below right] {$c$} (q<)
(qn) edge [bend left] node [pos=0.03, below right] {$c$} (q<)
(q>) edge [bend right=50] node {$c$} (q2)
(q<) edge [bend left=90] node [] {$\Sigma$} (q3)
(q<) edge [bend left=30] node [] {$c$} (q2)
(q>) edge [loop below] node {$\Sigma$} (q>)
(q2s) edge [loop left] node {$\Sigma$} (q2s)
(q4s) edge [loop right] node {$\Sigma$} (q4s)
(q2s) edge node {$c$} (q2)
(q4s) edge node {$c$} (q4)
(q2) edge node [above] {$\Sigma$} (q3)
;
\end{tikzpicture}
